Link homology and Frobenius extensions II

The first two sections of the paper provide a convenient scheme and additional diagrammatics for working with Frobenius extensions responsible for key flavors of equivariant SL(2) link homology theories. The goal is to clarify some basic structures in the theory and propose a setup to work over sufficiently non-degenerate base rings. The third section works out two related SL(2) evaluations for seamed surfaces.

==> cf_cube.tex <==
\begin{scope}
  \newcommand{\mywidth}{0.5}
  \node (R) at (-2, 2) {$R$};
  \node (Rd) at ( 2, 2) {$R_{\mathcal{D}}$};
  \node (Ra) at (-2, -2) {$R_\alpha$};
  \node (Rad) at ( 2,-2) {$R_{\alpha{\mathcal{D}}}$};
  \node (A) at (0, 4) {$A$};
  \node (Ad) at ( 4, 4) {$A_{\mathcal{D}}$};
  \node (Aa) at (0, 0) {$A_\alpha$};
  \node (Aad) at ( 4,0) {$A_{\alpha{\mathcal{D}}}$};


  \foreach \x in { R, Ra, Rad, Rd}{
  \draw[red!50!black, dotted] ($(\x) + (135:0.5cm)$) arc(135:315:0.5cm) --
  +(2,2) arc(-45:135:0.5cm) -- cycle; }
  % \draw ($(R) + (135:0.5cm)$) arc(135:315:0.5cm) --
  % +(2,2) arc(-45:135:0.5cm) -- cycle; 
  \node[red!50!black] at ($(R) + (-1,0)$) {\hyperlink{frobext1}{
  1}};
  \node[red!50!black] at ($(Ra) + (-1,0)$) {\hyperlink{frobext3}{ 3}};

  \node[red!50!black] at ($(Ad) + (1,0)$) {\hyperlink{frobext2}{
  2}};
  \node[red!50!black] at ($(Aad) + (1,0)$) {\hyperlink{frobext4}{ 4}};

  \begin{scope}[white, line width =2mm]
  \draw (R) -- (Rd) -- (Rad) -- (Ra) -- (R);
  \draw (A) -- (Ad) -- (Aad) -- (Aa) -- (A);
  \end{scope}

  
  \draw[-to] (Ra)  -- (Rad) node [above, midway, font= \small]
  {$\mathcal{D}^{-1}$};
  \draw[->] (A)  -- (Ad) node [midway, above, font= \small]
  {$\mathcal{D}^{-1}$};
  \draw[->] (Aa)  -- (Aad) node [pos=0.7, above, font= \small]
  {$\mathcal{D}^{-1}$};  

  \draw[->] (R) -- (A) node [left, midway, font = \small] {$X$} node
  [right, midway, font = \small] {$:2$};
  \draw[->] (Ra) -- (Aa) node [left, midway, font = \small] {$X$}
  node [right, midway, font = \small] {$:2$};
  \draw[->] (Rd) -- (Ad) node [left, midway, font = \small] {$X$}
  node [right, midway, font = \small] {$:2$};
  \draw[->] (Rad) -- (Aad) node [left, midway, font = \small] {$X$} node
  [right, midway, font = \small] {$:2$};
  
  \draw[->] (R) -- (Ra) node [left, midway, font = \small] {$\alpha$} node
  [right, midway, font = \small] {$:2$};
  \draw[->] (A) -- (Aa) node [left, pos=0.7, font = \small] {$\alpha$} node
  [right, pos=0.7, font = \small] {$:2$};
  \draw[->] (Ad) -- (Aad) node [left, midway, font = \small] {$\alpha$} node
  [right, midway, font = \small] {$:2$};
  
  \draw[white, line width =2mm] (R) -- (Rd);
  \draw[white, line width =2mm] (Rd) -- (Rad);
  
  \draw[->] (R)  -- (Rd) node [pos=0.7, above, font= \small]
  {$\mathcal{D}^{-1}$};

  \draw[->] (Rd) -- (Rad) node [left, pos=0.7, font = \small] {$\alpha$} node
  [right, pos=0.7, font = \small] {$:2$};
  

  
\end{scope}

==> cf_exa-web.tex <==
\begin{scope}[scale =1]
  \begin{scope}[xshift = 0cm]
    \draw (0,0) circle (0.5cm);
  \end{scope}
  \begin{scope}[xshift = 3cm]
    \draw (0,0) circle (0.5cm);
    \draw (0, -.5) -- + (0,1);
  \end{scope}
  \begin{scope}[xshift = 6cm, yshift = -0.17cm]
    \draw (0,0) -- (90:0.7);
    \draw (0,0) -- (210:0.7);
    \draw (0,0) -- (330:0.7);
    \draw (90:0.7) -- (210:0.7) -- (330:0.7) -- (90:0.7);
  \end{scope}
  \begin{scope}[xshift = 9cm]
    \draw (45:0.4)   -- (45:0.7);
    \draw (-45:0.4)  -- (-45:0.7);
    \draw (135:0.4)  -- (135:0.7);
    \draw (-135:0.4) -- (-135:0.7);
    \draw (45:0.4) -- (135:0.4) -- (-135:0.4) -- (-45:0.4) -- (45:0.4);
    \draw (45:0.7) -- (135:0.7) -- (-135:0.7) -- (-45:0.7) -- (45:0.7);
  \end{scope}
\end{scope}



==> cf_frob.tex <==
\newcommand{\yparam}{-2}
\begin{scope}[scale = 1, font= \small]
  \begin{scope}[xshift =0cm]
    \draw (1, 0) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,0) arc  (0:-180:1cm);
    \node at (0, \yparam) {$1_A$};
  \end{scope}
  \begin{scope}[xshift =5cm]
    \draw (1, 0) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,0) arc  (0:-180:1cm);
    \node at (0, -0.6) {$\bullet$};
    \node at (0, \yparam) {$X$};
  \end{scope}
  \begin{scope}[xshift = 10cm]
    \draw[densely dotted] (1, 0) arc (0:180:1cm and 0.3cm);
    \draw (1, 0) arc (0:-180:1cm and 0.3cm);
    \draw[very thin] (1,0) arc  (0: 180:1cm);
    \node at (0, \yparam) {$\epsilon$};
  \end{scope}
  \begin{scope}[xshift = 15cm]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,-1) -- +(0,2);
    \draw[very thin] (-1,-1) -- +(0,2);
    \node at (0, \yparam) {$\mathrm{id}_A$};
  \end{scope}
  \begin{scope}[xshift = 20cm]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  -1) -- +(0,2);
    \draw[very thin] (-1, -1) -- +(0,2);
    \node at (0, 0) {$\bullet$};
    \node at (0, \yparam) {$\cdot X$};
  \end{scope}
 \begin{scope}[yshift = -5cm, xshift = -30cm]
  
  \begin{scope}[xshift = 27cm]
    \draw[densely dotted] (3, -1) arc (0:180:1cm and 0.3cm);
    \draw (3, -1) arc (0:-180:1cm and 0.3cm);
    \draw[densely dotted] (-1, -1) arc (0:180:1cm and 0.3cm);
    \draw (-1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  -1) .. controls +(0,0.5) and + (0, 0.5) .. +(-2,0);
    \draw[very thin] (3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (-3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
    \node at (0, \yparam) {$m$};
  \end{scope}
  \begin{scope}[xshift = 34cm]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (-1, 1) arc (0:360:1cm and 0.3cm);
    \draw (3, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  1) .. controls +(0,-0.5) and + (0, -0.5) .. +(-2,0);
    \draw[very thin] (-1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
    \node at (0, \yparam) {$\Delta$};
  \end{scope}
  \begin{scope}[xshift = 42cm]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (-1, -1) .. controls +(0, 0.3) and + (0, -0.3) ..   (-3,0) .. controls +(0, 0.3) and +(0, -0.3) ..  (-1, 1);
    \draw[very thin] ( 1, -1) .. controls +(0, 0.3) and + (0, -0.3) ..   ( 3,0) .. controls +(0, 0.3) and +(0, -0.3) ..  ( 1, 1);
    \draw[very thin] (0, -0.2) arc (270: 240: 2) coordinate[pos=0.8] (a);
    \draw[very thin] (0, -0.2) arc (270: 300: 2);
    \draw[very thin] (a) arc (114: 66: 2);
    \node at (0, \yparam) {$m\Delta$};
  \end{scope}
  \end{scope}
\end{scope}

==> cf_singular-pants.tex <==
  \begin{scope}[decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
    \draw[densely dotted] (3, -1) arc (0:180:1cm and 0.3cm);
    \draw (3, -1) arc (0:-180:1cm and 0.3cm);
    \draw[densely dotted] (-1, -1) arc (0:180:1cm and 0.3cm);
    \draw (-1, -1) arc (0:-180:1cm and 0.3cm); 
    \draw[white] (1, 1) arc (0:360:1cm and 0.3cm)  coordinate[pos=0.2] (a) coordinate[pos=0.7] (c);
    \draw[very thin] (1,  -1) .. controls +(0,0.7) and + (0, 0.7)
    .. +(-2,0) coordinate[pos= 0.5] (b);
    \draw[very thin] (3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (-3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
    \draw[red, postaction={draw, decorate}] (a) .. controls +(0,-0.3) and + (0.1, 0) .. (b)
    coordinate[pos= 0.95] (bp) coordinate[pos=0.34] (d);
    \draw [line width =2.4mm, white, dashed ] (d) .. controls +(-0.05,-0.2) and + (0.095, 0) .. (bp);
    \draw[red, postaction={draw, decorate}] (c) .. controls +(0,-0.30) and +(-0.1, 0) .. (b);
    \draw[very thin] (1,  -1) .. controls +(0,0.7) and + (0, 0.7)
    .. +(-2,0) coordinate[pos= 0.5] (b);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);

  \end{scope}

    \begin{scope}[xshift = 8cm, decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm)
    coordinate[pos=0.4] (a);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm) coordinate[pos=0.6] (c);
    \draw (-1, 1) arc (0:360:1cm and 0.3cm);
    \draw (3, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  1) .. controls +(0,-0.5) and + (0, -0.5)
    .. +(-2,0) coordinate[pos=0.5] (b);
    \draw[very thin] (-1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
%    \draw[red] (b) .. controls +(-0.1,0) and +(0,  0.3) .. (c);
    \draw[red, postaction={draw, decorate}] (a) .. controls +(0,0.3)
    and +(0.1,0) .. (b)     coordinate[pos= 0.86] (bp) coordinate[pos=0.05] (ap);
    \draw [line width =2.3mm, white, dashed ] (ap) .. controls +(0,0.28) and +(0.05, -0.10) .. (bp);
    \draw[red, postaction={draw, decorate}] (c) .. controls +(0,0.30) and +(-0.1, 0) .. (b);
  \end{scope}



==> cf_theta-id.tex <==
\begin{scope}
  \begin{scope}[yshift= 1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e) coordinate [pos=0.5](f) coordinate[pos=0.2] (a)
    coordinate[pos=0.7] (b);
    \draw (b) --(a);
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](g) coordinate [pos=0.5](h) coordinate[pos=0.2] (c)
    coordinate[pos=0.7] (d);
    \draw (d) --(c);
  \end{scope}
  \draw (a) -- (c);
  \draw (b) -- (d);
  \draw (e) -- (g);
  \draw (f) -- (h); 
\end{scope}

==> cf_vertex-connected-sum.tex <==
\begin{scope}[scale = 0.5]
    \begin{scope}
        \draw (-1.5,1) -- +(3,0);
        \draw (-1.5,0) -- +(3,0);
        \draw (-1.5,-1) -- +(3,0);
        \draw[densely dashed] (0, -1.5) -- +(0,3) node[right] {$\gamma$};
    \end{scope}
    \node at (5, 0) {$\rightsquigarrow$}; 
    \begin{scope}[xshift = 10cm]
        \draw (-1.5,1) .. controls + (0.5, 0) and + (-0.5, 0.5) ..  (-0.5,0);
        \draw (-1.5,0) .. controls + (0.5, 0) and + (-0.5, 0)  .. (-0.5,0);
        \draw (-1.5,-1) .. controls + (0.5, 0) and + (-0.5, -0.5) .. (-0.5,0);
        \draw[densely dashed] (0, -1.5) -- +(0,3) node[right] {$\gamma$};
        \draw (1.5,1) .. controls + (-0.5, 0) and + (0.5, 0.5) ..  (0.5,0);
        \draw (1.5,0) .. controls + (-0.5, 0) and + (0.5, 0)  .. (0.5,0);
        \draw (1.5,-1) .. controls + (-0.5, 0) and + (0.5, -0.5) .. (0.5,0);
    \end{scope}
\end{scope}

==> fe_3holed-sphere-2.tex <==
\begin{scope}[rotate=0, very thin]
  \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none]
  (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -2.2) arc (180:0: 1cm
  and 0.3cm) --cycle;
  \draw [line width =5mm, white, dashed ] (0.9,-1.9) -- (-0.9, -1.9);  %arc (18:162:1cm and 0.3cm);
  \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none]
  (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -2.2) arc (180:360: 1cm
  and 0.3cm) --cycle;
    \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
    \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin, densely dotted] (1, -3) arc (0:180: 1cm and 0.3cm);
  \end{scope}
\begin{scope}[rotate=120, very thin]
  \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  \fill[pattern=north east lines, pattern color= red, draw = none]
  (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -2.2) arc (180:360: 1cm
  and 0.3cm) --cycle;
  \draw [line width =5mm, white, densely dashed ] (0.9,-2.3) -- (-0.9, -2.3);  %arc (18:162:1cm and 0.3cm);
  \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  \fill[pattern=north east lines, pattern color= red, draw = none]
  (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -2.2) arc (180:0: 1cm
  and 0.3cm) --cycle;
  \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
  \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin,] (1, -3) arc (0:180: 1cm and 0.3cm);
\end{scope}
\begin{scope}[rotate=240, very thin]
  \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  \fill[pattern=north west lines, pattern color= red, draw = none]
  (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -2.2) arc (180:360: 1cm
  and 0.3cm) --cycle;
  \draw [line width =5mm,white, densely dashed ] (0.9,-2.3) -- (-0.9, -2.3);  %arc (18:162:1cm and 0.3cm);
  \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  \fill[pattern=north west lines, pattern color= red, draw = none]
  (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -2.2) arc (180:0: 1cm
  and 0.3cm) --cycle;
  \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
  \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
\end{scope}


  
  %\begin{scope}[rotate=240, very thin]
%   \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
%   \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (360:180: 1cm and 0.3cm);
%   \fill[pattern=north west lines, pattern color= red, draw = none] (1,-2.5) arc  (360:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:360: 1cm and 0.3cm) --cycle;
%   \draw [line width =5mm, white, dashed ] (0.9,0.2) -- (-0.9, 0.20);  %arc (18:162:1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (0:180: 1cm and 0.3cm);
%   \fill[pattern=north west lines, pattern color= red, draw = none] (1,-2.5) arc  (0:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:0: 1cm and 0.3cm) --cycle;
%   \draw (1, -3) -- (1,-2.5) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
%     \draw (-1, -3) -- (-1, -2.5) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
% \end{scope}
% \begin{scope}[rotate=120, very thin]
%   \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
%   \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (360:180: 1cm and 0.3cm);
%   \fill[pattern=north east lines, pattern color= red, draw = none] (1,-2.5) arc  (360:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:360: 1cm and 0.3cm) --cycle;
%   \draw [line width =5mm, yellow, dashed ] (0.9,-2.2) -- (-0.9, -2.2);  %arc (18:162:1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (0:180: 1cm and 0.3cm);

%   \fill[pattern=north east lines, pattern color= red, draw = none] (1,-2.5) arc  (0:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:0: 1cm and 0.3cm) --cycle;

%   \draw (1, -3) -- (1,-2.5) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
%     \draw (-1, -3) -- (-1, -2.5) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
% \end{scope}


==> fe_3holed-sphere-clean.tex <==
\begin{scope}[rotate=0, very thin]
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin, densely dotted] (1, -3) arc (0:180: 1cm and 0.3cm);
  % \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  % \fill[pattern=vertical lines, pattern color= red, draw = none]
  % (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:0: 1cm
  % and 0.3cm) --cycle;
  %   \draw [line width =5mm, white, dashed ] (0.9,-1.7) -- (-0.9, -1.7);  %arc (18:162:1cm and 0.3cm);
  % \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  % \fill[pattern=vertical lines, pattern color= red, draw = none]
  % (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:360: 1cm
  % and 0.3cm) --cycle;
    \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
    \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
  \end{scope}
\begin{scope}[rotate=120, very thin]
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin,] (1, -3) arc (0:180: 1cm and 0.3cm);
  % \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  % \fill[pattern=north east lines, pattern color= red, draw = none]
  % (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:360: 1cm
  % and 0.3cm) --cycle;
  % \draw [line width =5mm, white, densely dashed ] (0.9,-2.2) -- (-0.9, -2.2);  %arc (18:162:1cm and 0.3cm);
  % \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  % \fill[pattern=north east lines, pattern color= red, draw = none]
  % (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:0: 1cm
  % and 0.3cm) --cycle;
  \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
  \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
\end{scope}
\begin{scope}[rotate=240, very thin]
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
  % \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  % \fill[pattern=north west lines, pattern color= red, draw = none]
  % (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:360: 1cm
  % and 0.3cm) --cycle;
  % \draw [line width =5mm,white, densely dashed ] (0.9,-2.2) -- (-0.9, -2.2);  %arc (18:162:1cm and 0.3cm);
  % \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  % \fill[pattern=north west lines, pattern color= red, draw = none]
  % (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:0: 1cm
  % and 0.3cm) --cycle;
  \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
  \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
\end{scope}


  
  %\begin{scope}[rotate=240, very thin]
%   \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
%   \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (360:180: 1cm and 0.3cm);
%   \fill[pattern=north west lines, pattern color= red, draw = none] (1,-2.5) arc  (360:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:360: 1cm and 0.3cm) --cycle;
%   \draw [line width =5mm, white, dashed ] (0.9,0.2) -- (-0.9, 0.20);  %arc (18:162:1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (0:180: 1cm and 0.3cm);
%   \fill[pattern=north west lines, pattern color= red, draw = none] (1,-2.5) arc  (0:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:0: 1cm and 0.3cm) --cycle;
%   \draw (1, -3) -- (1,-2.5) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
%     \draw (-1, -3) -- (-1, -2.5) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
% \end{scope}
% \begin{scope}[rotate=120, very thin]
%   \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
%   \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (360:180: 1cm and 0.3cm);
%   \fill[pattern=north east lines, pattern color= red, draw = none] (1,-2.5) arc  (360:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:360: 1cm and 0.3cm) --cycle;
%   \draw [line width =5mm, yellow, dashed ] (0.9,-2.2) -- (-0.9, -2.2);  %arc (18:162:1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (0:180: 1cm and 0.3cm);

%   \fill[pattern=north east lines, pattern color= red, draw = none] (1,-2.5) arc  (0:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:0: 1cm and 0.3cm) --cycle;

%   \draw (1, -3) -- (1,-2.5) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
%     \draw (-1, -3) -- (-1, -2.5) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
% \end{scope}


==> fe_3holed-sphere.tex <==
\begin{scope}[rotate=0, very thin]
  \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none]
  (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:0: 1cm
  and 0.3cm) --cycle;
    \draw [line width =5mm, white, dashed ] (0.9,-1.7) -- (-0.9, -1.7);  %arc (18:162:1cm and 0.3cm);
  \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none]
  (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:360: 1cm
  and 0.3cm) --cycle;
    \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
    \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin, densely dotted] (1, -3) arc (0:180: 1cm and 0.3cm);
  \end{scope}
\begin{scope}[rotate=120, very thin]
  \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  \fill[pattern=north east lines, pattern color= red, draw = none]
  (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:360: 1cm
  and 0.3cm) --cycle;
  \draw [line width =5mm, white, densely dashed ] (0.9,-2.2) -- (-0.9, -2.2);  %arc (18:162:1cm and 0.3cm);
  \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  \fill[pattern=north east lines, pattern color= red, draw = none]
  (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:0: 1cm
  and 0.3cm) --cycle;
  \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
  \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin,] (1, -3) arc (0:180: 1cm and 0.3cm);
\end{scope}
\begin{scope}[rotate=240, very thin]
  \draw[thin, red]            (1, -2) arc (360:180: 1cm and 0.3cm);
  \fill[pattern=north west lines, pattern color= red, draw = none]
  (1,-2) arc  (360:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:360: 1cm
  and 0.3cm) --cycle;
  \draw [line width =5mm,white, densely dashed ] (0.9,-2.2) -- (-0.9, -2.2);  %arc (18:162:1cm and 0.3cm);
  \draw[thin, red]            (1, -2) arc (0:180: 1cm and 0.3cm);
  \fill[pattern=north west lines, pattern color= red, draw = none]
  (1,-2) arc  (0:180:1cm and 0.3cm) -- (-1, -1.8) arc (180:0: 1cm
  and 0.3cm) --cycle;
  \draw (1, -3) -- (1,-2) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
  \draw (-1, -3) -- (-1,-2) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
  \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
  \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
\end{scope}


  
  %\begin{scope}[rotate=240, very thin]
%   \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
%   \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (360:180: 1cm and 0.3cm);
%   \fill[pattern=north west lines, pattern color= red, draw = none] (1,-2.5) arc  (360:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:360: 1cm and 0.3cm) --cycle;
%   \draw [line width =5mm, white, dashed ] (0.9,0.2) -- (-0.9, 0.20);  %arc (18:162:1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (0:180: 1cm and 0.3cm);
%   \fill[pattern=north west lines, pattern color= red, draw = none] (1,-2.5) arc  (0:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:0: 1cm and 0.3cm) --cycle;
%   \draw (1, -3) -- (1,-2.5) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
%     \draw (-1, -3) -- (-1, -2.5) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
% \end{scope}
% \begin{scope}[rotate=120, very thin]
%   \draw[thin] (1, -3) arc (360:180: 1cm and 0.3cm);
%   \draw[thin] (1, -3) arc (0:180: 1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (360:180: 1cm and 0.3cm);
%   \fill[pattern=north east lines, pattern color= red, draw = none] (1,-2.5) arc  (360:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:360: 1cm and 0.3cm) --cycle;
%   \draw [line width =5mm, yellow, dashed ] (0.9,-2.2) -- (-0.9, -2.2);  %arc (18:162:1cm and 0.3cm);
%   \draw[thin, red]            (1, -2.5) arc (0:180: 1cm and 0.3cm);

%   \fill[pattern=north east lines, pattern color= red, draw = none] (1,-2.5) arc  (0:180:1cm and 0.3cm) -- (-1, -2.3) arc (180:0: 1cm and 0.3cm) --cycle;

%   \draw (1, -3) -- (1,-2.5) .. controls +(0,0.5) and +(-120:0.5)  .. (-30:1.5);
%     \draw (-1, -3) -- (-1, -2.5) .. controls +(0,0.5) and +(-60:0.5)  .. (-150:1.5);
% \end{scope}


==> fe_S4-elements.tex <==
\begin{scope}[decoration={border,segment
  length=1mm,amplitude=1mm,angle=-90}]
 \begin{scope}[xshift =0cm]
  \draw (1,0) arc (0:360:1cm);
  \draw[red, postaction={draw, decorate}] (45:1cm) .. controls (45:0.5cm)  and (315:0.5cm) .. (315:1cm);
  \draw[red, postaction={draw, decorate}] (225:1cm) .. controls (225: 0.5cm)  and (135:0.5cm) .. (135:1cm);
  %\node at (0,0) {$\bullet$};
\end{scope}    
 \begin{scope}[xshift =4cm]
  \draw (1,0) arc (0:360:1cm);
  \draw[red, postaction={draw, decorate}] (45:1cm) .. controls (45:0.5cm)  and (135:0.5cm) .. (135:1cm);
  \draw[red, postaction={draw, decorate}] (225:1cm) .. controls (225: 0.5cm)  and (315:0.5cm) .. (315:1cm);
  %\node at (0,0) {$\bullet$};
\end{scope}    
 \begin{scope}[xshift =8cm]
  \draw (1,0) arc (0:360:1cm);
  \draw[red, postaction={draw, decorate}] (45:1cm) .. controls (45:0.5cm)  and (315:0.5cm) .. (315:1cm);
  \draw[red, postaction={draw, decorate}] (225:1cm) .. controls (225: 0.5cm)  and (135:0.5cm) .. (135:1cm);
  \node at (0,0) {$\bullet$};
\end{scope}    
\begin{scope}[xshift =12cm]
  \draw (1,0) arc (0:360:1cm);
  \draw[red, postaction={draw, decorate}] (45:1cm) .. controls (45:0.5cm)  and (135:0.5cm) .. (135:1cm);
  \draw[red, postaction={draw, decorate}] (225:1cm) .. controls (225: 0.5cm)  and (315:0.5cm) .. (315:1cm);
  \node at (0,0) {$\bullet$};
\end{scope}    
 \end{scope}


==> fe_S4.tex <==
\begin{scope}
  \draw (1,0) arc (0:360:1cm);
  \draw[red, -latex, thick] (43:1cm) arc (43:45:1cm);
  \draw[red, -latex, thick] (137:1cm) arc (137:135:1cm);
  \draw[red, -latex, thick] (223:1cm) arc (223:225:1cm);
  \draw[red, -latex, thick] (317:1cm) arc (317:315:1cm);
\end{scope}

\begin{scope}[decoration={border,segment
  length=1mm,amplitude=1mm,angle=-90}, xshift= 4cm, yshift =0.6cm]
  \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0.17](al)
    coordinate[pos=0.33] (bl)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[very thin] (1,0) arc (0:-180:1cm and 1.2cm);
    \node at (0.6, 0) {$\bullet$};
    \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
    \draw[red, postaction={draw, decorate}] (al) .. controls +(0, -0.5)  and +(0, -0.5) .. (bl);
  \end{scope}

 \begin{scope}[xshift =8cm]
\begin{scope}[decoration={border,segment
  length=1mm,amplitude=1mm,angle=-90}]
  \draw (1,0) arc (0:360:1cm);
  \draw[red, postaction={draw, decorate}] (45:1cm) .. controls (45:0.5cm)  and (135:0.5cm) .. (135:1cm);
  \draw[red, postaction={draw, decorate}] (225:1cm) .. controls (225: 0.5cm)  and (315:0.5cm) .. (315:1cm);
  \node at (0,0) {$\bullet$};
  % \draw[red, -latex, thick] (43:1cm) arc (43:45:1cm) coordinate[pos=0]  (aa);
  % \draw[red, -latex, thick] (137:1cm) arc (137:135:1cm) coordinate[pos=0]  (bb);
  % \draw[red, -latex, thick] (223:1cm) arc (223:225:1cm) coordinate[pos=0]  (cc);
  % \draw[red, -latex, thick] (317:1cm) arc (317:315:1cm) coordinate[pos=0]  (dd);
\end{scope}    
 \end{scope}


==> fe_S4p.tex <==
% \begin{scope}
%   \draw (1,0) arc (0:360:1cm);
%   \draw[red, -latex, thick] (43:1cm) arc (43:45:1cm);
%   \draw[red, -latex, thick] (137:1cm) arc (137:135:1cm);
%   \draw[red, -latex, thick] (223:1cm) arc (223:225:1cm);
%   \draw[red, -latex, thick] (317:1cm) arc (317:315:1cm);
% \end{scope}

\begin{scope}[decoration={border,segment
  length=1mm,amplitude=1mm,angle=-90}, xshift= 0cm, yshift =0.6cm]
  \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0.17](al)
    coordinate[pos=0.33] (bl)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[very thin] (1,0) arc (0:-180:1cm and 1.2cm);
%    \node at (0.6, 0) {$\bullet$};
    \draw[red, postaction={draw, decorate}] (bt) .. controls +(0, -1)  and +(0, -1) .. (at);
    \draw[red, postaction={draw, decorate}] (al) .. controls +(0, -0.5)  and +(0, -0.5) .. (bl);
  \end{scope}

\node at (3,0)  {and};
\begin{scope}[decoration={border,segment
  length=1mm,amplitude=1mm,angle=-90}, xshift= 6cm, yshift =0.6cm]
  \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0.17](al)
    coordinate[pos=0.33] (bl)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[very thin] (1,0) arc (0:-180:1cm and 1.2cm);
    \node at (0.6, 0) {$\bullet$};
    \draw[red, postaction={draw, decorate}] (bt) .. controls +(0, -1)  and +(0, -1) .. (at);
    \draw[red, postaction={draw, decorate}] (al) .. controls +(0, -0.5)  and +(0, -0.5) .. (bl);
  \end{scope}

  
%  \begin{scope}[xshift =8cm]
% \begin{scope}[decoration={border,segment
%   length=1mm,amplitude=1mm,angle=-90}]
%   \draw (1,0) arc (0:360:1cm);
%   \draw[red, postaction={draw, decorate}] (45:1cm) .. controls (45:0.5cm)  and (135:0.5cm) .. (135:1cm);
%   \draw[red, postaction={draw, decorate}] (225:1cm) .. controls (225: 0.5cm)  and (315:0.5cm) .. (315:1cm);
%   \node at (0,0) {$\bullet$};
%   % \draw[red, -latex, thick] (43:1cm) arc (43:45:1cm) coordinate[pos=0]  (aa);
%   % \draw[red, -latex, thick] (137:1cm) arc (137:135:1cm) coordinate[pos=0]  (bb);
%   % \draw[red, -latex, thick] (223:1cm) arc (223:225:1cm) coordinate[pos=0]  (cc);
%   % \draw[red, -latex, thick] (317:1cm) arc (317:315:1cm) coordinate[pos=0]  (dd);
% \end{scope}    
%  \end{scope}


==> fe_balanced-iso-1.tex <==
\begin{scope}[decoration={border,segment
  length=1mm,amplitude=1mm,angle=-90}, xshift= 4cm, yshift =0.6cm]
  \draw[dotted] (1,0) arc (0:360:1cm and 0.3cm)coordinate
  [pos=0.17](al) coordinate[pos=0.33] (bl)
  coordinate [pos=0.5](f) coordinate[pos= 0.6] (aa) coordinate[pos=0.65] (bt)
  coordinate[pos=0.85] (at);
  \draw (aa) arc (216:324:1cm and 0.3cm);    
  % \draw[very thin] (1,0) arc (0:-180:1cm and 1.2cm);
  \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  % \draw[red, postaction={draw, decorate}] (al) .. controls +(0, -0.5)  and +(0, -0.5) .. (bl);
  \draw[dotted] (1,-2) arc (0:360:1cm and 0.3cm)
  coordinate[pos=0.9] (bb);
  \draw (bb) arc (324:216:1cm and 0.3cm);    
  \draw [dotted] (f) -- +(0, -2);
  \draw [dotted] (1,0) -- +(0, -2);
\end{scope}


  
%  \draw (-30:1) arc (-30:-150:1cm);
%  \draw [dotted] (-30:1) arc (-30: 210:1cm);
  %\draw[red, -latex, thick] (223:1cm) arc (223:225:1cm);
  %\draw[red, -latex, thick] (317:1cm) arc (317:315:1cm);





==> fe_balanced-iso-2.tex <==
\begin{scope}[decoration={border,segment
  length=1mm,amplitude=1mm,angle=-90}, xshift= 4cm, yshift =0.6cm]
  \draw[dotted] (1,0) arc (0:360:1cm and 0.3cm)coordinate
  [pos=0.17](al) coordinate[pos=0.33] (bl)
  coordinate [pos=0.5](f) coordinate[pos= 0.6] (aa) coordinate[pos=0.65] (bt)
  coordinate[pos=0.85] (at);
  \draw (aa) arc (216:324:1cm and 0.3cm);    
  % \draw[very thin] (1,0) arc (0:-180:1cm and 1.2cm);
  \draw[red, postaction={draw, decorate}] (bt) .. controls +(0, 1)  and +(0, 1) .. (at);
  % \draw[red, postaction={draw, decorate}] (al) .. controls +(0, -0.5)  and +(0, -0.5) .. (bl);
  \draw[dotted] (1,2) arc (0:360:1cm and 0.3cm)
  coordinate[pos=0.9] (bb);
  \draw (bb) arc (324:216:1cm and 0.3cm);    
  \draw [dotted] (f) -- +(0, 2);
  \draw [dotted] (1,0) -- +(0, 2);
\end{scope}


  
%  \draw (-30:1) arc (-30:-150:1cm);
%  \draw [dotted] (-30:1) arc (-30: 210:1cm);
  %\draw[red, -latex, thick] (223:1cm) arc (223:225:1cm);
  %\draw[red, -latex, thick] (317:1cm) arc (317:315:1cm);





==> fe_biggercube.tex <==
%\newcommand{\ZZ}{\ensuremath{\mathbb{Z}}}
%\newcommand{\mcD}{\ensuremath{\mathcal{D}}}
\newcommand{\myspecialcolor}{blue!50!black}
\begin{scope}[scale=2]
  \node (R) at (-2, 2) {$R=\ZZ[E_1, E_2]$};
  \node[align=center] (Rd) at ( 2, 2)
  {$R_{\mcD} = R[\mcD^{-1}]$ \\ $\mcD = E_1^2 -4E_2$};
  \node[align=center] (Ra) at (-2, -2)
  {$R_\alpha=\ZZ[\alpha_1, \alpha_2]$ \\ $\alpha_1+ \alpha_2 = E_1$ \\
  $\alpha_1 \alpha_2 = E_2$ };
  \node[align=center] (Rad) at ( 2,-2)
  {$R_{\alpha{\mcD}}=$ \\ $\ZZ[\alpha_1, \alpha_2, (\alpha_1 -
  \alpha_2)^{-1}]$ \\ $\alpha_1+ \alpha_2 = E_1$ \\
  $\alpha_1 \alpha_2 = E_2$};
  \node[ align=center] (A) at (0, 4) {$A =$ \\ $ R[X]/(X^2-E_1X + E_2)$};
  \node[align=center] (Ad) at ( 4, 4)
  {$A_{\mcD}=A[\mcD^{-1}]=$ \\ $ R_{\mcD}[X]/(X^2-E_1X + E_2)$};
  \node[align=center] (Aa) at (0, 0) {$A_\alpha=
  A[\alpha_1, \alpha_2]=$ \\ $R_{\alpha}[X]/((X-\alpha_1)(X-\alpha_2))$
  \\ $\alpha_1+ \alpha_2 = E_1$ \\
  $\alpha_1 \alpha_2 = E_2$};
  \node[below of=Aa, xshift = 0.8cm, yshift=-2mm,  font= \footnotesize, color= \myspecialcolor] (Aab)
  {\emph{not} an integral domain};
  \node[align=center] (Aad) at ( 4,0)
  {$A_{\alpha{\mcD}}=$ \\ $ R_{\alpha
  \mcD}[X]/ ((X-\alpha_1)(X-\alpha_2))$ \\ $=  R_{\alpha
  \mcD} e_1 \times  R_{\alpha
  \mcD} e_2$ \\ 
  $e_1 = \frac{X-\alpha_1}{\alpha_{2} -
  \alpha_1}, \ e_2 = \frac{X-\alpha_2}{\alpha_{1} - \alpha_2} $ 
  %$e_i = \frac{X-\alpha_i}{\alpha_{3-i} -
  %\alpha_i}$ 
  };
  \draw[-to] (Ra)  -- (Rad) node [above, midway, font= \small]
  {$\mcD^{-1}$};
  \draw[->] (A)  -- (Ad) node [midway, above, font= \small]
  {$\mcD^{-1}$};
  \draw[->] (Aa)  -- (Aad) node [pos=0.7, above, font= \small]
  {$\mcD^{-1}$};  

  \draw[->] (R) -- (A) node [left, midway, font = \small] {$X$} node
  [right, midway, font = \small] {$:2$};
  \draw[->] (Ra) -- (Aa) node [left, midway, font = \small] {$X$}
  node [right, midway, font = \small] {$:2$};
  \draw[->] (Rd) -- (Ad) node [left, pos=0.8, font = \small] {$X$}  node
  [right, pos=0.8, font = \small] {$:2$} node[sloped,
  color=\myspecialcolor, pos=0.3, font=\footnotesize, above] {separable};
  \draw[->] (Rad) -- (Aad) node [left, pos=.8, font = \small] {$X$} node
  [right, pos=0.8, font = \small] {$:2$} node[sloped,
  color=\myspecialcolor, pos=0.3, font=\footnotesize, above] {separable};
  
  \draw[->] (R) -- (Ra) node [left, midway, font = \small] {$\alpha$} node
  [right, midway, font = \small] {$:2$};
  \draw[->] (A) -- (Aa) node [left, pos=0.7, font = \small] {$\alpha$} node
  [right, pos=0.7, font = \small] {$:2$};
  \draw[->] (Ad) -- (Aad) node [left, pos= 0.5, font = \small]
  {$\alpha$} node [right, pos=0.5, font = \small] {$:2$};;  
  \draw[white, line width =2mm] (R) -- (Rd);
  \draw[white, line width =2mm] (Rd) -- (Rad);
  
  \draw[->] (R)  -- (Rd) node [pos=0.7, above, font= \small]
  {$\mcD^{-1}$};

  \draw[->] (Rd) -- (Rad) node [left, pos=0.7, font = \small] {$\alpha$} node
  [right, pos=0.7, font = \small] {$:2$};
  

  
\end{scope}

==> fe_conv_orientations.tex <==
\begin{scope}[decoration={border,segment
  length=1mm,amplitude=1mm,angle=90}]
%  \clip (-2.1, -1.1) rectangle (2.1, 1.1);
  \draw (-1, 1) -- (-2, 1) -- (-2, -1) -- (-1,-1);
  \draw[-to] (1,1) -- (-1,1);
  \draw[to-to] (1,1) -- (2, 1) -- (2, -1) -- (1, -1);
  \draw[-to] (1,-1) -- (-1,-1);
  \draw[red, -latex, thick] (0,1) -- +(0.1, 0);
  \draw[red, -latex, thick] (-1.5,-1) -- +(0.1, 0);
    \draw[red, -latex, thick] (0,-1) -- +(-0.1, 0);
  \draw[red, -latex, thick] ( 1.5,-1) -- +(0.1, 0);
  \draw[red, postaction={draw, decorate}] (-0.07, 1) .. controls +(0,
  -0.6) and + (0, 0.6) .. (-1.57, -1);
    \draw[red, postaction={draw, decorate}] (0.07, -1) .. controls +(0,
    1) and + (0, 1) .. (1.43, -1);
    \node at (0.75, -0.7) {$\circlearrowleft$};
    \node at (0.75, 0.5) {$\circlearrowleft$};
    \node at (-1, 0.5) {$\circlearrowleft$};
\draw[gray, very thin,<-, font= \footnotesize] (-2.1 ,-1) -- +(-1, 0) node [left, gray]
{$\mathbb{R}^2 \times \{0\}$};  
\draw[gray, very thin,<-, font= \footnotesize] (-2.1 ,1) -- +(-1, 0) node [left, gray]
{$\mathbb{R}^2 \times \{1\}$};  
\end{scope}

==> fe_idempotent.tex <==
  \begin{scope}[yshift=-1cm]
    \draw[densely dotted] (3, -1) arc (0:180:1cm and 0.3cm);
    \draw (3, -1) arc (0:-180:1cm and 0.3cm);
    \draw[densely dotted] (-1, -1) arc (0:180:1cm and 0.3cm);
    \draw (-1, -1) arc (0:-180:1cm and 0.3cm);
    \draw[white] (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  -1) .. controls +(0,0.5) and + (0, 0.5) .. +(-2,0);
    \draw[very thin] (3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (-3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
  \end{scope}
  \begin{scope}[yshift=1cm]
    \draw[dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw[dotted] (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw(-1, 1) arc (0:360:1cm and 0.3cm);
    \draw (3, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  1) .. controls +(0,-0.5) and + (0, -0.5) .. +(-2,0);
    \draw[very thin] (-1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
  \end{scope}


==> fe_marked-circles-exa.tex <==
\begin{scope}
    \draw[->-, ->] (0:1.5) arc (0:-360:1.5cm);
    \foreach \angle in { 213, 307, 34, 146}{
       \draw[red, -latex, thick] (\angle:1.5cm) arc (\angle:(2+\angle):1.5cm);
       \node[font=\footnotesize] at (\angle:1.7) {$-$};
    }
    \foreach \angle in { -20, 100, 260}{
       \draw[red, -latex, thick] (\angle:1.5cm) arc (\angle:(-2+\angle):1.5cm);
    \node[font=\footnotesize] at (\angle:1.7) {$+$};
}

    \draw[->-, >-] (0:0.9) arc (0:360:0.9cm);
    \foreach \angle in { 120}{
       \draw[red, -latex, thick] (\angle:0.9cm) arc (\angle:(2+\angle):1.5cm);
       \node[font=\footnotesize] at (\angle:1.1) {$+$};
    }
    \foreach \angle in { 300}{
       \draw[red, -latex, thick] (\angle:0.9cm) arc (\angle:(-2+\angle):1.5cm);
    \node[font=\footnotesize] at (\angle:1.1) {$-$};
}

    \draw[->-, ->] (0:0.3) arc (0:-360:0.3cm);
    
  \end{scope}
\begin{scope}[xshift =4cm]
      \draw[->-, ->] (0:1.2) arc (0:-360:1.2cm);
    \foreach \angle in { 120, 30}{
       \draw[red, -latex, thick] (\angle:1.2cm) arc (\angle:(2+\angle):1.5cm);
       \node[font=\footnotesize] at (\angle:1.4) {$+$};
    }
    \foreach \angle in { 300, 210}{
       \draw[red, -latex, thick] (\angle:1.2cm) arc (\angle:(-2+\angle):1.5cm);
    \node[font=\footnotesize] at (\angle:1.4) {$-$};
}
  \end{scope}

==> fe_mdeltasigma1.tex <==
  \begin{scope}
    \draw[very thin] (0, -0.2) arc (270: 240: 3) coordinate[pos=0.8] (a);
    \draw[very thin] (0, -0.2) arc (270: 300: 3);
    \draw[very thin] (a) arc (114: 66: 3);
    \draw[very thin] (-1, -2) .. controls +(0, 1) and + (0, -1) ..
    (-3,0) .. controls +(0, 1) and +(0, -1) ..  (-1, 2)
    coordinate[pos=0.5] (b);
      \fill[pattern=north east lines, pattern color= red, draw = none]
      (a) -- ($(a)+ (0.1,0.1)$) .. controls +(0.1, 0.6) and +( 0.6, 0)
      .. ($(b)+ (0.1,0.1)$) -- (b) .. controls +(0.6,0) and +( 0.1,0.6)
      .. (a);
    \draw[red] (a).. controls +(0.1, 0.6) and +( 0.6, 0) .. (b);

    \draw[densely dotted] (1, -2) arc (0:180:1cm and 0.3cm);
    \draw (1, -2) arc (0:-180:1cm and 0.3cm);
    \draw (1, 2) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (-1, -2) .. controls +(0, 1) and + (0, -1) ..   (-3,0) .. controls +(0, 1) and +(0, -1) ..  (-1, 2);
    \draw[very thin] ( 1, -2) .. controls +(0, 1) and + (0, -1) ..   ( 3,0) .. controls +(0, 1) and +(0, -1) ..  ( 1, 2);
  \end{scope}


==> fe_mdeltasigma2.tex <==
  \begin{scope}
    \draw[very thin] (0, -0.2) arc (270: 240: 3) coordinate[pos=0.8] (a);
    \draw[very thin] (0, -0.2) arc (270: 300: 3);
    \draw[very thin] (a) arc (114: 66: 3);
    \draw[very thin] (-1, -2) .. controls +(0, 1) and + (0, -1) ..
    (-3,0) .. controls +(0, 1) and +(0, -1) ..  (-1, 2)
    coordinate[pos=0.5] (b);
      \fill[pattern=north east lines, pattern color= red, draw = none]
      (a) -- ($(a)+ (-0.1,-0.1)$) .. controls +(0.1, 0.6) and +( 0.6, 0)
      .. ($(b)+ (-0.1,-0.1)$) -- (b) .. controls +(0.6,0) and +( 0.1,0.6)
      .. (a);
    \draw[red] (a).. controls +(0.1, 0.6) and +( 0.6, 0) .. (b);

    \draw[densely dotted] (1, -2) arc (0:180:1cm and 0.3cm);
    \draw (1, -2) arc (0:-180:1cm and 0.3cm);
    \draw (1, 2) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (-1, -2) .. controls +(0, 1) and + (0, -1) ..   (-3,0) .. controls +(0, 1) and +(0, -1) ..  (-1, 2);
    \draw[very thin] ( 1, -2) .. controls +(0, 1) and + (0, -1) ..   ( 3,0) .. controls +(0, 1) and +(0, -1) ..  ( 1, 2);
  \end{scope}


==> fe_mdeltasigma3.tex <==
  \begin{scope}[xscale=-1]
    \draw[very thin] (0, -0.2) arc (270: 240: 3) coordinate[pos=0.8] (a);
    \draw[very thin] (0, -0.2) arc (270: 300: 3);
    \draw[very thin] (a) arc (114: 66: 3);
    \draw[very thin] (-1, -2) .. controls +(0, 1) and + (0, -1) ..
    (-3,0) .. controls +(0, 1) and +(0, -1) ..  (-1, 2)
    coordinate[pos=0.5] (b);
      \fill[pattern=north west lines, pattern color= red, draw = none]
      (a) -- ($(a)+ (-0.1,-0.1)$) .. controls +(0.1, 0.6) and +( 0.6, 0)
      .. ($(b)+ (-0.1,-0.1)$) -- (b) .. controls +(0.6,0) and +( 0.1,0.6)
      .. (a);
    \draw[red] (a).. controls +(0.1, 0.6) and +( 0.6, 0) .. (b);

    \draw[densely dotted] (1, -2) arc (0:180:1cm and 0.3cm);
    \draw (1, -2) arc (0:-180:1cm and 0.3cm);
    \draw (1, 2) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (-1, -2) .. controls +(0, 1) and + (0, -1) ..   (-3,0) .. controls +(0, 1) and +(0, -1) ..  (-1, 2);
    \draw[very thin] ( 1, -2) .. controls +(0, 1) and + (0, -1) ..   ( 3,0) .. controls +(0, 1) and +(0, -1) ..  ( 1, 2);
  \end{scope}


==> fe_mdeltasigma4.tex <==
  \begin{scope}[xscale=-1]
    \draw[very thin] (0, -0.2) arc (270: 240: 3) coordinate[pos=0.8] (a);
    \draw[very thin] (0, -0.2) arc (270: 300: 3);
    \draw[very thin] (a) arc (114: 66: 3);
    \draw[very thin] (-1, -2) .. controls +(0, 1) and + (0, -1) ..
    (-3,0) .. controls +(0, 1) and +(0, -1) ..  (-1, 2)
    coordinate[pos=0.5] (b);
      \fill[pattern=north west lines, pattern color= red, draw = none]
      (a) -- ($(a)+ (0.1,0.1)$) .. controls +(0.1, 0.6) and +( 0.6, 0)
      .. ($(b)+ (0.1,0.1)$) -- (b) .. controls +(0.6,0) and +( 0.1,0.6)
      .. (a);
    \draw[red] (a).. controls +(0.1, 0.6) and +( 0.6, 0) .. (b);

    \draw[densely dotted] (1, -2) arc (0:180:1cm and 0.3cm);
    \draw (1, -2) arc (0:-180:1cm and 0.3cm);
    \draw (1, 2) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (-1, -2) .. controls +(0, 1) and + (0, -1) ..   (-3,0) .. controls +(0, 1) and +(0, -1) ..  (-1, 2);
    \draw[very thin] ( 1, -2) .. controls +(0, 1) and + (0, -1) ..   ( 3,0) .. controls +(0, 1) and +(0, -1) ..  ( 1, 2);
  \end{scope}


==> fe_move-sigma-delta1.tex <==
\begin{scope}
  \draw[very thin, dotted] (1, -1) arc (0:180:1cm and 0.3cm);
  \draw[very thin] (1, -1) arc (0:-180:1cm);
  \draw[very thin, dotted] (1, -1) arc (0:-180:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (-1,1) arc  (0:180:1cm and 0.3cm) -- (-3, 1.15) arc (180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (-1,1) arc  (0:180:1cm and 0.3cm);
  \draw [line width =5mm, white, dashed ] (-1.1,1.2) -- (-2.9, 1.20);  %arc (18:162:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none]
  (-1,1) arc  (0:-180:1cm and 0.3cm) -- (-3, 1.15) arc (-180:0: 1cm and
  0.3cm) --cycle;
    \draw[red] (-1,1) arc  (0:-180:1cm and 0.3cm);
  % \draw[densely dotted, red] (-1, 1) arc (0:180:1cm and 0.3cm);
  % %\draw[densely dotted, red] (3, 1) arc (0:180:1cm and 0.3cm);
  % \draw[red] (-1, 1) arc (0:-180:1cm and 0.3cm);
  % % \draw[red] (3, 1) arc (0:-180:1cm and 0.3cm);
      \draw (-1, 1.8) arc (0:360:1cm and 0.3cm);
  \draw (3, 1.8) arc (0:360:1cm and 0.3cm);
  \draw[very thin] (1,  1.8) -- (1,1) .. controls +(0,-0.5) and + (0, -0.5)
  .. ++(-2,0)-- +(0,0.8);
    \draw[very thin] (-1,  -1) .. controls +(0,0.3) and + (0, -0.3)
    .. ++(-2,2) -- +(0, 0.8);
    \draw[very thin] (1,  -1) .. controls +(0,0.3) and + (0, -0.3)
    .. ++(2,2)-- +(0, 0.8);
\end{scope}

==> fe_move-sigma-delta2.tex <==
\begin{scope}
  \draw[very thin, dotted] (1, -1) arc (0:180:1cm and 0.3cm);
  \draw[very thin] (1, -1) arc (0:-180:1cm);
  \draw[very thin, dotted] (1, -1) arc (0:-180:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (3,1.15) arc  (0:180:1cm and 0.3cm) -- (1, 1) arc (180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (3,1.15) arc  (0:180:1cm and 0.3cm);
  \draw [line width =5mm, white, dashed ] (2.9,1.4) -- (1.1, 1.4);  %arc (18:162:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none]
  (3,1.15) arc  (0:-180:1cm and 0.3cm) -- (1, 1) arc (-180:0: 1cm and
  0.3cm) --cycle;
    \draw[red] (3,1.15) arc  (0:-180:1cm and 0.3cm);
  % \draw[densely dotted, red] (-1, 1) arc (0:180:1cm and 0.3cm);
  % %\draw[densely dotted, red] (3, 1) arc (0:180:1cm and 0.3cm);
  % \draw[red] (-1, 1) arc (0:-180:1cm and 0.3cm);
  % %\draw[red] (3, 1) arc (0:-180:1cm and 0.3cm);
    \draw (3, 1.8) arc (0:360:1cm and 0.3cm);
      \draw (-1, 1.8) arc (0:360:1cm and 0.3cm);
  \draw[very thin] (1,  1.8) -- (1,1) .. controls +(0,-0.5) and + (0, -0.5)
  .. ++(-2,0)-- +(0,0.8);
    \draw[very thin] (-1,  -1) .. controls +(0,0.3) and + (0, -0.3)
    .. ++(-2,2) -- +(0, 0.8);
    \draw[very thin] (1,  -1) .. controls +(0,0.3) and + (0, -0.3)
    .. ++(2,2)-- +(0, 0.8);
\end{scope}

==> fe_sigmaminus.tex <==
\begin{scope}
  \begin{scope}[yshift= 1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e) coordinate [pos=0.5](f);
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g) coordinate [pos=1](h);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm); 
  \end{scope}
  \draw[very thin] (e) -- (g);
  \draw[very thin] (f) -- (h);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:180:1cm and 0.3cm) -- (-1, -0.2) arc (180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:180:1cm and 0.3cm);
  \draw [line width =5mm, white, dashed ] (0.9,0.2) -- (-0.9, 0.20);  %arc (18:162:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:-180:1cm and 0.3cm) -- (-1, -0.2) arc (-180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:-180:1cm and 0.3cm);
\end{scope}


==> fe_sigmaminusplus.tex <==
\begin{scope}
 
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g) coordinate [pos=1](h);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm); 
  \end{scope}
 
  \begin{scope}[yshift= 0.6cm]
    \fill[pattern=vertical lines, pattern color= red, draw = none]
    (1,0) arc (0:180:1cm and 0.3cm) -- (-1, 0.2) arc (180:0: 1cm and
    0.3cm) --cycle; \draw[red] (1,0) arc (0:180:1cm and 0.3cm); \draw
    [line width =5mm, white, dashed ] (0.9,0.3) -- (-0.9,
    0.30); %arc (18:162:1cm and 0.3cm);
    \fill[pattern=vertical lines, pattern color= red, draw = none]
    (1,0) arc (0:-180:1cm and 0.3cm) -- (-1, 0.2) arc (-180:0: 1cm and
    0.3cm) --cycle; \draw[red] (1,0) arc (0:-180:1cm and 0.3cm);
  \end{scope}
  \begin{scope}[yshift=-0.6cm]
      \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:180:1cm and 0.3cm) -- (-1, -0.2) arc (180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:180:1cm and 0.3cm);
  \draw [line width =5mm, white, dashed ] (0.9,0.2) -- (-0.9, 0.20);  %arc (18:162:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:-180:1cm and 0.3cm) -- (-1, -0.2) arc (-180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:-180:1cm and 0.3cm);
  \end{scope}
   \begin{scope}[yshift= 1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e) coordinate [pos=0.5](f);
  \end{scope}
 \draw[very thin] (e) -- (g);
  \draw[very thin] (f) -- (h);
\end{scope}


==> fe_sigmaplus.tex <==
\begin{scope}
  \begin{scope}[yshift= 1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e) coordinate [pos=0.5](f);
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g) coordinate [pos=1](h);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm); 
  \end{scope}
  \draw[very thin] (e) -- (g);
  \draw[very thin] (f) -- (h);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:180:1cm and 0.3cm) -- (-1, 0.2) arc (180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:180:1cm and 0.3cm);
  \draw [line width =5mm, white, dashed ] (0.9,0.2) -- (-0.9, 0.20);  %arc (18:162:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:-180:1cm and 0.3cm) -- (-1, 0.2) arc (-180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:-180:1cm and 0.3cm);
\end{scope}


==> fe_sigmaplusminus.tex <==
\begin{scope}
  \begin{scope}[yshift= 1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e) coordinate [pos=0.5](f);
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g) coordinate [pos=1](h);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm); 
  \end{scope}
  \draw[very thin] (e) -- (g);
  \draw[very thin] (f) -- (h);
  \begin{scope}[yshift= -0.6cm]
    \fill[pattern=vertical lines, pattern color= red, draw = none]
    (1,0) arc (0:180:1cm and 0.3cm) -- (-1, 0.2) arc (180:0: 1cm and
    0.3cm) --cycle; \draw[red] (1,0) arc (0:180:1cm and 0.3cm); \draw
    [line width =5mm, white, dashed ] (0.9,0.3) -- (-0.9,
    0.30); %arc (18:162:1cm and 0.3cm);
    \fill[pattern=vertical lines, pattern color= red, draw = none]
    (1,0) arc (0:-180:1cm and 0.3cm) -- (-1, 0.2) arc (-180:0: 1cm and
    0.3cm) --cycle; \draw[red] (1,0) arc (0:-180:1cm and 0.3cm);
  \end{scope}
  \begin{scope}[yshift=0.6cm]
      \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:180:1cm and 0.3cm) -- (-1, -0.2) arc (180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:180:1cm and 0.3cm);
  \draw [line width =5mm, white, dashed ] (0.9,0.2) -- (-0.9, 0.20);  %arc (18:162:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:-180:1cm and 0.3cm) -- (-1, -0.2) arc (-180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:-180:1cm and 0.3cm);
  \end{scope}
\end{scope}


==> fe_split-circle-2pt-col.tex <==
\begin{scope}[scale =1]
\begin{scope}[xshift=0cm]
\begin{scope}  [decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
  \begin{scope}[yshift= 1.5cm]
%    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[thin] (1,0) arc (0:-180:1cm and 1.2cm);
    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \fill[pattern = north west lines, opacity=0.3] (1,0) arc  (0:-54:1cm and 0.3cm)  .. controls  +(0, -1)  and +(0, -1) .. (bt) arc (-126:-180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \filldraw[fill=white] (at) .. controls +(0, -1)  and +(0, -1) .. (bt) arc (-126:-54:1cm and 0.3cm);
%\node at (0,-0.5) {$\bullet$};
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g)
    coordinate [pos=1](h) coordinate[pos=0.3] (ab)
    coordinate[pos=0.7] (bb);
    \draw (1,0) arc (0:180:1cm and 1.2cm);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm);
    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180:0: 1cm and 0.3cm);
    \fill[pattern = north west lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180: 360: 1cm and 0.3cm);
    \filldraw[fill=white] (ab) .. controls +(0, 1)  and +(0, 1) .. (bb) arc (-126:-54:1cm and 0.3cm);
  \end{scope}
  \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  \draw[red, postaction={draw, decorate}] (bb) .. controls +(0, 1)  and +(0, 1) .. (ab);
\coordinate (A) at (0, -2.5);
\end{scope}
\end{scope}

\begin{scope}[xshift=4cm]
\begin{scope}  [decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
  \begin{scope}[yshift= 1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[thin] (1,0) arc (0:-180:1cm and 1.2cm);
    % \fill[pattern = north east lines, opacity=0.15] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    % \fill[pattern = north west lines, opacity=0.3] (1,0) arc  (0:-54:1cm and 0.3cm)  .. controls  +(0, -1)  and +(0, -1) .. (bt) arc (-126:-180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \filldraw[pattern = north east lines, opacity=0.3] (at) .. controls +(0, -1)  and +(0, -1) .. (bt) arc (-126:-54:1cm and 0.3cm);
%    \node at (0,-0.5) {$\bullet$};
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g)
    coordinate [pos=1](h) coordinate[pos=0.3] (ab)
    coordinate[pos=0.7] (bb);
    \draw (1,0) arc (0:180:1cm and 1.2cm);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm);
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180:0: 1cm and 0.3cm);
    %\fill[pattern = north west lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180: 360: 1cm and 0.3cm);
    \filldraw[pattern = north east lines, opacity=0.3] (ab) .. controls +(0, 1)  and +(0, 1) .. (bb) arc (-126:-54:1cm and 0.3cm);
  \end{scope}
  \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  \draw[red, postaction={draw, decorate}] (bb) .. controls +(0, 1)  and +(0, 1) .. (ab);
\coordinate (B) at (0, -2.5);
\end{scope}

\end{scope}

\begin{scope}[xshift=8cm]
\begin{scope}  [decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
  \begin{scope}[yshift= 1.5cm]
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[thin] (1,0) arc (0:-180:1cm and 1.2cm);
    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \fill[pattern = north west lines, opacity=0.3] (1,0) arc  (0:-54:1cm and 0.3cm)  .. controls  +(0, -1)  and +(0, -1) .. (bt) arc (-126:-180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \filldraw[fill=white] (at) .. controls +(0, -1)  and +(0, -1) .. (bt) arc (-126:-54:1cm and 0.3cm);
%    \node at (0,-0.5) {$\bullet$};
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g)
    coordinate [pos=1](h) coordinate[pos=0.3] (ab)
    coordinate[pos=0.7] (bb);
    \draw (1,0) arc (0:180:1cm and 1.2cm);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm);
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180:0: 1cm and 0.3cm);
    %\fill[pattern = north west lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180: 360: 1cm and 0.3cm);
    \filldraw[pattern = north east lines, opacity=0.3] (ab) .. controls +(0, 1)  and +(0, 1) .. (bb) arc (-126:-54:1cm and 0.3cm);
  \end{scope}
  \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  \draw[red, postaction={draw, decorate}] (bb) .. controls +(0, 1)  and +(0, 1) .. (ab);
\coordinate (C) at (0, -2.5);
\end{scope}

\end{scope}

\begin{scope}[xshift=12cm]
\begin{scope}  [decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
  \begin{scope}[yshift= 1.5cm]
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[thin] (1,0) arc (0:-180:1cm and 1.2cm);
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    %\fill[pattern = north west lines, opacity=0.3] (1,0) arc  (0:-54:1cm and 0.3cm)  .. controls  +(0, -1)  and +(0, -1) .. (bt) arc (-126:-180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \filldraw[pattern = north east lines, opacity=0.3] (at) .. controls +(0, -1)  and +(0, -1) .. (bt) arc (-126:-54:1cm and 0.3cm);
    %\node at (0,-0.5) {$\bullet$};
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g)
    coordinate [pos=1](h) coordinate[pos=0.3] (ab)
    coordinate[pos=0.7] (bb);
    \draw (1,0) arc (0:180:1cm and 1.2cm);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm);
    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180:0: 1cm and 0.3cm);
    \fill[pattern = north west lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180: 360: 1cm and 0.3cm);
    \filldraw[fill=white] (ab) .. controls +(0, 1)  and +(0, 1) .. (bb) arc (-126:-54:1cm and 0.3cm);
  \end{scope}
  \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  \draw[red, postaction={draw, decorate}] (bb) .. controls +(0, 1)  and +(0, 1) .. (ab);
  \coordinate (D) at (0, -2.5);
\end{scope}
\end{scope}
\node at (A) {(a)};
\node at (B) {(b)};
\node at (C) {(c)};
\node at (D) {(d)};
\end{scope}

==> fe_split-circle-col.tex <==
\begin{scope}[scale =1]
\begin{scope}[xshift=0cm]
\begin{scope}  [decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
  \begin{scope}[yshift= 1.5cm]
%    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[thin] (1,0) arc (0:-180:1cm and 1.2cm);
    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \fill[pattern = north west lines, opacity=0.3] (1,0) arc  (0:-180:1cm and 0.3cm)  arc(180:360: 1cm and 1.2cm);
%    \filldraw[fill=white] (at) .. controls +(0, -1)  and +(0, -1) .. (bt) arc (-126:-54:1cm and 0.3cm);
%\node at (0,-0.5) {$\bullet$};
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g)
    coordinate [pos=1](h) coordinate[pos=0.3] (ab)
    coordinate[pos=0.7] (bb);
    \draw (1,0) arc (0:180:1cm and 1.2cm);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm);
    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180:0: 1cm and 0.3cm);
    \fill[pattern = north west lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180: 360: 1cm and 0.3cm);
%    \filldraw[fill=white] (ab) .. controls +(0, 1)  and +(0, 1) .. (bb) arc (-126:-54:1cm and 0.3cm);
  \end{scope}
  % \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  % \draw[red, postaction={draw, decorate}] (bb) .. controls +(0, 1)  and +(0, 1) .. (ab);
\coordinate (A) at (0, -2.5);
\end{scope}
\end{scope}

\begin{scope}[xshift=4cm]
\begin{scope}  [decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
  \begin{scope}[yshift= 1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[thin] (1,0) arc (0:-180:1cm and 1.2cm);
    % \fill[pattern = north east lines, opacity=0.15] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    % \fill[pattern = north west lines, opacity=0.3] (1,0) arc  (0:-54:1cm and 0.3cm)  .. controls  +(0, -1)  and +(0, -1) .. (bt) arc (-126:-180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
%    \filldraw[pattern = north east lines, opacity=0.3] (at) .. controls +(0, -1)  and +(0, -1) .. (bt) arc (-126:-54:1cm and 0.3cm);
%    \node at (0,-0.5) {$\bullet$};
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g)
    coordinate [pos=1](h) coordinate[pos=0.3] (ab)
    coordinate[pos=0.7] (bb);
    \draw (1,0) arc (0:180:1cm and 1.2cm);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm);
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180:0: 1cm and 0.3cm);
    %\fill[pattern = north west lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180: 360: 1cm and 0.3cm);
%    \filldraw[pattern = north east lines, opacity=0.3] (ab) .. controls +(0, 1)  and +(0, 1) .. (bb) arc (-126:-54:1cm and 0.3cm);
  \end{scope}
  % \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  % \draw[red, postaction={draw, decorate}] (bb) .. controls +(0, 1)  and +(0, 1) .. (ab);
\coordinate (B) at (0, -2.5);
\end{scope}

\end{scope}

\begin{scope}[xshift=8cm]
\begin{scope}  [decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
  \begin{scope}[yshift= 1.5cm]
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[thin] (1,0) arc (0:-180:1cm and 1.2cm);
    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \fill[pattern = north west lines, opacity=0.3] (1,0) arc
    (0:-180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    %
    %\filldraw[fill=white] (at) .. controls +(0, -1)  and +(0, -1) .. (bt) arc (-126:-54:1cm and 0.3cm);
%    \node at (0,-0.5) {$\bullet$};
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g)
    coordinate [pos=1](h) coordinate[pos=0.3] (ab)
    coordinate[pos=0.7] (bb);
    \draw (1,0) arc (0:180:1cm and 1.2cm);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm);
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180:0: 1cm and 0.3cm);
    %\fill[pattern = north west lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180: 360: 1cm and 0.3cm);
%    \filldraw[pattern = north east lines, opacity=0.3] (ab) .. controls +(0, 1)  and +(0, 1) .. (bb) arc (-126:-54:1cm and 0.3cm);
  \end{scope}
  % \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  % \draw[red, postaction={draw, decorate}] (bb) .. controls +(0, 1)  and +(0, 1) .. (ab);
\coordinate (C) at (0, -2.5);
\end{scope}

\end{scope}

\begin{scope}[xshift=12cm]
\begin{scope}  [decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
  \begin{scope}[yshift= 1.5cm]
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e)
    coordinate [pos=0.5](f) coordinate[pos=0.65] (bt)
    coordinate[pos=0.85] (at);
    \draw[thin] (1,0) arc (0:-180:1cm and 1.2cm);
    %\fill[pattern = north east lines, opacity=0.3] (1,0) arc (0:180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
    %\fill[pattern = north west lines, opacity=0.3] (1,0) arc  (0:-54:1cm and 0.3cm)  .. controls  +(0, -1)  and +(0, -1) .. (bt) arc (-126:-180:1cm and 0.3cm) arc(180:360: 1cm and 1.2cm);
%    \filldraw[pattern = north east lines, opacity=0.3] (at) .. controls +(0, -1)  and +(0, -1) .. (bt) arc (-126:-54:1cm and 0.3cm);
    %\node at (0,-0.5) {$\bullet$};
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:-180:1cm and 0.3cm)coordinate [pos=0](g)
    coordinate [pos=1](h) coordinate[pos=0.3] (ab)
    coordinate[pos=0.7] (bb);
    \draw (1,0) arc (0:180:1cm and 1.2cm);
    \draw[densely dotted] (1,0) arc (0:180:1cm and 0.3cm);
    \fill[pattern = north east lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180:0: 1cm and 0.3cm);
    \fill[pattern = north west lines, opacity=0.3] (1,0) arc (0: 180:1cm and 1.2cm) arc( 180: 360: 1cm and 0.3cm);
%    \filldraw[fill=white] (ab) .. controls +(0, 1)  and +(0, 1) .. (bb) arc (-126:-54:1cm and 0.3cm);
  \end{scope}
  % \draw[red, postaction={draw, decorate}] (at) .. controls +(0, -1)  and +(0, -1) .. (bt);
  % \draw[red, postaction={draw, decorate}] (bb) .. controls +(0, 1)  and +(0, 1) .. (ab);
  \coordinate (D) at (0, -2.5);
\end{scope}
\end{scope}
\node at (A) {(a)};
\node at (B) {(b)};
\node at (C) {(c)};
\node at (D) {(d)};
\end{scope}

==> fe_theta.tex <==
\begin{scope}
\begin{scope}[xshift=0cm]
\begin{scope}[yshift=0cm]
  \draw[very thin] (1,0) arc (0:360: 1cm);
  \draw[red] (1,0) arc  (0:180:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:180:1cm and 0.3cm) -- (-1, -0.2) arc (180:0: 1cm and 0.3cm) --cycle;
  \draw [line width =4.4mm, white, dashed ] (0.89,0.1) -- (-0.89, 0.10);  %arc (18:162:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:-180:1cm and 0.3cm) -- (-1, -0.2) arc (-180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:-180:1cm and 0.3cm); 
  \node at (0, 0.6) {$\bullet$};
\end{scope}
\begin{scope}[yshift=-2.5cm]
  \draw[very thin] (1,0) arc (0:360: 1cm);
  \draw[red, dashed] (1,0) arc  (0:180:1cm and 0.3cm);
  % \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:180:1cm and 0.3cm) -- (-1, -0.2) arc (180:0: 1cm and 0.3cm) --cycle;
  % \draw [line width =4.4mm, white, dashed ] (0.89,0.1) -- (-0.89, 0.10);  %arc (18:162:1cm and 0.3cm);
  % \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:-180:1cm and 0.3cm) -- (-1, -0.2) arc (-180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:-180:1cm and 0.3cm) coordinate[pos=0.5]
  (a);
  \draw[red] (a) -- +(0, -0.2);
  \node at (0, 0.6) {$\bullet$};
\end{scope}
\coordinate (E1) at (0, -4);
\end{scope}

\begin{scope}[xshift=4cm]
\begin{scope}[yshift=0cm]
  \draw[red] (1,0) arc  (0:180:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0)
  arc  (0:180:1cm and 0.3cm) -- (-1,  0.2) arc (180:0: 1cm and 0.3cm) --cycle;
  \draw [line width =4.4mm, white, dashed ] (0.89,0.3) -- (-0.89, 0.30);  %arc (18:162:1cm and 0.3cm);
  \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0)
  arc  (0:-180:1cm and 0.3cm) -- (-1, 0.2) arc (-180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:-180:1cm and 0.3cm); 
  \node at (0, 0.6) {$\bullet$};
    \draw[very thin] (1,0) arc (0:360: 1cm);
\end{scope}

\begin{scope}[yshift=-2.5cm]
  \draw[very thin] (1,0) arc (0:360: 1cm);
  \draw[red, dashed] (1,0) arc  (0:180:1cm and 0.3cm);
  % \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:180:1cm and 0.3cm) -- (-1, -0.2) arc (180:0: 1cm and 0.3cm) --cycle;
  % \draw [line width =4.4mm, white, dashed ] (0.89,0.1) -- (-0.89, 0.10);  %arc (18:162:1cm and 0.3cm);
  % \fill[pattern=vertical lines, pattern color= red, draw = none] (1,0) arc  (0:-180:1cm and 0.3cm) -- (-1, -0.2) arc (-180:0: 1cm and 0.3cm) --cycle;
  \draw[red] (1,0) arc  (0:-180:1cm and 0.3cm) coordinate[pos=0.5]
  (a);
  \draw[red] (a) -- +(0, 0.2);
  \node at (0, 0.6) {$\bullet$};
\end{scope}
\coordinate (E2) at (0, -4);
\end{scope}
\begin{scope}[xshift=8.5cm]
\begin{scope}[yshift=0cm]
  \draw[white, very thin] (1.5,0) arc (0:360: 1.5cm and 1cm)
  coordinate[pos=0.15] (a) coordinate[pos=0.35] (b);
  \draw[red]
  let \p{a}=(a)
  in
  (a) arc (90: 270: {0.3*\y{a}} and \y{a})
  (b) arc (90: 270: {0.3*\y{a}} and \y{a});
  \fill[pattern=horizontal lines, pattern color= red, draw = none]
  let \p{a}=(a)
  in
  (a) arc  (90: 270: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc (270:90:{0.3*\y{a}} and \y{a}) --cycle
  (b) arc  (90: 270: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc
  (270:90:{0.3*\y{a}} and \y{a}) --cycle;
  \draw [line width =3cm, white, dashed ] (0,1) -- (0, -1);  %arc
  % (18:162:1cm and 0.3cm);
  \draw[red]
  let \p{a}=(a)
  in
  (a) arc (90: -90: {0.3*\y{a}} and \y{a})
  (b) arc (90: -90: {0.3*\y{a}} and \y{a});
  \fill[pattern=horizontal lines, pattern color= red, draw = none]
  let \p{a}=(a)
  in
  (a) arc  (90: -90: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc (-90:90:{0.3*\y{a}} and \y{a}) --cycle
  (b) arc  (90: -90: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc
  (-90:90:{0.3*\y{a}} and \y{a}) --cycle;
  \draw[black, very thin] (1.5,0) arc (0:360: 1.5cm and 1cm);
  \node at (0, 0.1) {$\bullet$};
\end{scope}

\begin{scope}[yshift=-2.5cm]
  \draw[white, very thin] (1.5,0) arc (0:360: 1.5cm and 1cm)
  coordinate[pos=0.15] (a) coordinate[pos=0.35] (b);
  \draw[dashed, red]
  let \p{a}=(a)
  in
  (a) arc (90: 270: {0.3*\y{a}} and \y{a})
  (b) arc (90: 270: {0.3*\y{a}} and \y{a});
  % \fill[pattern=horizontal lines, pattern color= red, draw = none]
  % let \p{a}=(a)
  % in
  % (a) arc  (90: 270: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc (270:90:{0.3*\y{a}} and \y{a}) --cycle
  % (b) arc  (90: 270: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc
  % (270:90:{0.3*\y{a}} and \y{a}) --cycle;
  % \draw [line width =3cm, yellow, dashed ] (0,1) -- (0, -1);  %arc
  % (18:162:1cm and 0.3cm);
  \draw[red]
  let \p{a}=(a)
  in
  (a) arc (90: -90: {0.3*\y{a}} and \y{a}) coordinate[pos = 0.5] (c) 
  (b) arc (90: -90: {0.3*\y{a}} and \y{a}) coordinate[pos = 0.5] (d);
  % \fill[pattern=horizontal lines, pattern color= red, draw = none]
  % let \p{a}=(a)
  % in
  % (a) arc  (90: -90: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc (-90:90:{0.3*\y{a}} and \y{a}) --cycle
  % (b) arc  (90: -90: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc
  % (-90:90:{0.3*\y{a}} and \y{a}) --cycle;
  \draw[black, very thin] (1.5,0) arc (0:360: 1.5cm and 1cm);
  \draw[red] (c) -- +(0.2, 0);
  \draw[red] (d) -- +(0.2, 0);
  \node at (0, 0.1) {$\bullet$};
\end{scope}
\coordinate (E3) at (0, -4);
\end{scope}


\begin{scope}[xshift=13.5cm]
\begin{scope}[yshift=0cm]
  \draw[white, very thin] (1.5,0) arc (0:360: 1.5cm and 1cm)
  coordinate[pos=0.15] (a) coordinate[pos=0.35] (b);
  \draw[red]
  let \p{a}=(a)
  in
  (a) arc (90: 270: {0.3*\y{a}} and \y{a})
  (b) arc (90: 270: {0.3*\y{a}} and \y{a});
  \fill[pattern=horizontal lines, pattern color= red, draw = none]
  let \p{a}=(a)
  in
  (a) arc  (90: 270: {0.3*\y{a}} and \y{a}) -- ++(-0.2,  0) arc (270:90:{0.3*\y{a}} and \y{a}) --cycle
  (b) arc  (90: 270: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc
  (270:90:{0.3*\y{a}} and \y{a}) --cycle;
  \draw [line width =3cm, white, dashed ] (0,1) -- (0, -1);  %arc
  % (18:162:1cm and 0.3cm);
  \draw[red]
  let \p{a}=(a)
  in
  (a) arc (90: -90: {0.3*\y{a}} and \y{a})
  (b) arc (90: -90: {0.3*\y{a}} and \y{a});
  \fill[pattern=horizontal lines, pattern color= red, draw = none]
  let \p{a}=(a)
  in
  (a) arc  (90: -90: {0.3*\y{a}} and \y{a}) -- ++(-0.2,  0) arc (-90:90:{0.3*\y{a}} and \y{a}) --cycle
  (b) arc  (90: -90: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc
  (-90:90:{0.3*\y{a}} and \y{a}) --cycle;
  \draw[black, very thin] (1.5,0) arc (0:360: 1.5cm and 1cm);
  \node at (0, 0.1) {$\bullet$};
\end{scope}

\begin{scope}[yshift=-2.5cm]
  \draw[white, very thin] (1.5,0) arc (0:360: 1.5cm and 1cm)
  coordinate[pos=0.15] (a) coordinate[pos=0.35] (b);
  \draw[dashed, red]
  let \p{a}=(a)
  in
  (a) arc (90: 270: {0.3*\y{a}} and \y{a})
  (b) arc (90: 270: {0.3*\y{a}} and \y{a});
  % \fill[pattern=horizontal lines, pattern color= red, draw = none]
  % let \p{a}=(a)
  % in
  % (a) arc  (90: 270: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc (270:90:{0.3*\y{a}} and \y{a}) --cycle
  % (b) arc  (90: 270: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc
  % (270:90:{0.3*\y{a}} and \y{a}) --cycle;
  % \draw [line width =3cm, yellow, dashed ] (0,1) -- (0, -1);  %arc
  % (18:162:1cm and 0.3cm);
  \draw[red]
  let \p{a}=(a)
  in
  (a) arc (90: -90: {0.3*\y{a}} and \y{a}) coordinate[pos = 0.5] (c) 
  (b) arc (90: -90: {0.3*\y{a}} and \y{a}) coordinate[pos = 0.5] (d);
  % \fill[pattern=horizontal lines, pattern color= red, draw = none]
  % let \p{a}=(a)
  % in
  % (a) arc  (90: -90: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc (-90:90:{0.3*\y{a}} and \y{a}) --cycle
  % (b) arc  (90: -90: {0.3*\y{a}} and \y{a}) -- ++(0.2,  0) arc
  % (-90:90:{0.3*\y{a}} and \y{a}) --cycle;
  \draw[black, very thin] (1.5,0) arc (0:360: 1.5cm and 1cm);
  \draw[red] (c) -- +(-0.2, 0);
  \draw[red] (d) -- +(0.2, 0);
  \node at (0, 0.1) {$\bullet$};
\end{scope}
\coordinate (E4) at (0, -4);
\end{scope}
\node at (E1) {$-1$};
\node at (E2) {$1$};
\node at (E3) {$-1$};
\node at (E4) {$1$};
\end{scope}



